Efficient covering of convex domains by congruent discs

In this paper, we consider the problem of covering a plane region with unit discs. We present an improved upper bound and the first nontrivial lower bound on the number of discs needed for such a covering, depending on the area and perimeter of the region. We provide algorithms for efficient covering of convex polygonal regions using unit discs. We show that the computational complexity of the algorithms is pseudo-polynomial in the size of the input and the output. We also show that these algorithms provide a constant factor approximation of the optimal covering of the region.

==> Min_Sum.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.307602594682851,-2.4213146427352235) rectangle (5.6239283128855275,2.759301114046327);
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.,-1.) -- (0.8660254037844386,-0.5) -- (0.8660254037844386,0.5) -- (0.,1.) -- (-0.8660254037844387,0.5) -- (-0.8660254037844392,-0.5) -- cycle;
\fill[line width=0.8pt,fill=black,fill opacity=0.10000000149011612] (2.4230446235710117,1.812353841640518) -- (0.8633540349285211,0.5207819762621475) -- (2.606516685561288,-0.43176592025849037) -- (4.155095431139892,0.812353841640518) -- (4.2734755044724055,1.7590942417389774) -- cycle;
\fill[line width=0.8pt,dash pattern=on 1pt off 1pt,fill=black,fill opacity=0.10000000149011612] (0.10903800157187488,2.284734516011137) -- (2.7009782931640083,0.8489727721950916) -- (2.7009782931640083,-0.15120251915157853) -- (1.1585354673465895,-1.4593852458878707) -- (0.2925100635621508,-1.9593852458878707) -- (-1.5579208173392427,-1.9061256459863296) -- (-2.423946221123682,-1.4061256459863292) -- (-2.4239462211236815,-0.4061256459863293) -- (-2.3055661477911653,0.5406147541121301) -- (-0.7569874022125638,1.7847345160111379) -- cycle;
\draw [line width=0.8pt,color=zzttqq] (0.,-1.)-- (0.8660254037844386,-0.5);
\draw [line width=0.8pt,color=zzttqq] (0.8660254037844386,-0.5)-- (0.8660254037844386,0.5);
\draw [line width=0.8pt,color=zzttqq] (0.8660254037844386,0.5)-- (0.,1.);
\draw [line width=0.8pt,color=zzttqq] (0.,1.)-- (-0.8660254037844387,0.5);
\draw [line width=0.8pt,color=zzttqq] (-0.8660254037844387,0.5)-- (-0.8660254037844392,-0.5);
\draw [line width=0.8pt,color=zzttqq] (-0.8660254037844392,-0.5)-- (0.,-1.);
\draw [line width=0.8pt] (2.4230446235710117,1.812353841640518)-- (0.8633540349285211,0.5207819762621475);
\draw [line width=0.8pt] (0.8633540349285211,0.5207819762621475)-- (2.606516685561288,-0.43176592025849037);
\draw [line width=0.8pt] (2.606516685561288,-0.43176592025849037)-- (4.155095431139892,0.812353841640518);
\draw [line width=0.8pt] (4.155095431139892,0.812353841640518)-- (4.2734755044724055,1.7590942417389774);
\draw [line width=0.8pt] (4.2734755044724055,1.7590942417389774)-- (2.4230446235710117,1.812353841640518);
\draw [line width=0.8pt,dash pattern=on 1pt off 1pt] (0.10903800157187488,2.284734516011137)-- (2.7009782931640083,0.8489727721950916);
\draw [line width=0.8pt,dash pattern=on 1pt off 1pt] (2.7009782931640083,0.8489727721950916)-- (2.7009782931640083,-0.15120251915157853);
\draw [line width=0.8pt,dash pattern=on 1pt off 1pt] (2.7009782931640083,-0.15120251915157853)-- (1.1585354673465895,-1.4593852458878707);
\draw [line width=0.8pt,dash pattern=on 1pt off 1pt] (1.1585354673465895,-1.4593852458878707)-- (0.2925100635621508,-1.9593852458878707);
\draw [line width=0.8pt,dash pattern=on 1pt off 1pt] (0.2925100635621508,-1.9593852458878707)-- (-1.5579208173392427,-1.9061256459863296);
\draw [line width=0.8pt,dash pattern=on 1pt off 1pt] (-1.5579208173392427,-1.9061256459863296)-- (-2.423946221123682,-1.4061256459863292);
\draw [line width=0.8pt,dash pattern=on 1pt off 1pt] (-2.423946221123682,-1.4061256459863292)-- (-2.4239462211236815,-0.4061256459863293);
\draw [line width=0.8pt,dash pattern=on 1pt off 1pt] (-2.4239462211236815,-0.4061256459863293)-- (-2.3055661477911653,0.5406147541121301);
\draw [line width=0.8pt,dash pattern=on 1pt off 1pt] (-2.3055661477911653,0.5406147541121301)-- (-0.7569874022125638,1.7847345160111379);
\draw [line width=0.8pt,dash pattern=on 1pt off 1pt] (-0.7569874022125638,1.7847345160111379)-- (0.10903800157187488,2.284734516011137);
\draw [->,line width=0.8pt] (-0.0042577329546052145,0.) -- (0.8660254037844386,0.5);
\draw [->,line width=0.8pt] (2.721985866223757,0.8310775939734412) -- (0.8660254037844386,0.5);
\draw [->,line width=0.8pt] (-0.0042577329546052145,0.) -- (2.721985866223757,0.8310775939734412);
\begin{scriptsize}
\draw [fill=xdxdff] (-0.0042577329546052145,0.) circle (1.5pt);
\draw [fill=uuuuuu] (2.721985866223757,0.8310775939734412) circle (1.5pt);
\draw [fill=xdxdff] (0.8660254037844386,0.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> intersect.tex <==
\definecolor{uququq}{rgb}{0.25098039215686274,0.25098039215686274,0.25098039215686274}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.8]
\clip(-10.98529679724845,-5.623424654174697) rectangle (11.874644725554717,5.879170790083774);
\fill[line width=0.8pt,fill=black,fill opacity=0.10000000149011612] (0.,-1.) -- (0.8660254037844386,-0.5) -- (0.8660254037844386,0.5) -- (0.,1.) -- (-0.8660254037844387,0.5) -- (-0.8660254037844392,-0.5) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.10903800157187488,2.284734516011137) -- (2.7009782931640083,0.8489727721950916) -- (2.7009782931640083,-0.15120251915157853) -- (1.1585354673465895,-1.4593852458878707) -- (0.2925100635621508,-1.9593852458878707) -- (-1.5579208173392427,-1.9061256459863296) -- (-2.423946221123682,-1.4061256459863292) -- (-2.4239462211236815,-0.4061256459863293) -- (-2.3055661477911653,0.5406147541121301) -- (-0.7569874022125638,1.7847345160111379) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-3.3369438781143117,-0.7118007455449216) -- (-0.7450035865221785,-2.147562489360967) -- (-0.7450035865221785,-3.1477377807076374) -- (-2.2874464123395972,-4.455920507443929) -- (-3.153471816124036,-4.955920507443929) -- (-5.0039026970254294,-4.902660907542389) -- (-5.869928100809869,-4.402660907542388) -- (-5.869928100809869,-3.402660907542388) -- (-5.751548027477352,-2.4559205074439285) -- (-4.202969281898751,-1.211800745544921) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-1.6087380393548398,-0.7195401930625681) -- (0.9689274855951311,-2.176946921938492) -- (0.9689274855951311,-3.177122213285162) -- (-0.5735153402222877,-4.485304940021454) -- (-1.4395407440067265,-4.985304940021454) -- (-3.153471816124036,-4.955920507443929) -- (-4.165156253417765,-4.344050948617536) -- (-4.147646539622813,-3.3459972623052985) -- (-4.025078543058153,-2.4530018587627698) -- (-2.423946221123682,-1.2175404465530901) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-2.490961998428125,0.7847345160111372) -- (0.10721391255041136,-0.7370499068575196) -- (0.08914206919101209,-1.6795180765652522) -- (-1.4686603289952274,-2.9257641312264613) -- (-2.326636304947853,-3.4160361174851044) -- (-4.147646539622812,-3.345997262305295) -- (-4.988112801780487,-2.873234989841607) -- (-5.059328979528317,-1.8997954801728507) -- (-4.905566147791165,-0.9593852458878699) -- (-3.356987402212564,0.28473451601113786) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.17412999022963405,-2.906125645986329) -- (1.0401553940140733,-3.4061256459863296) -- (2.8905862749154667,-3.4593852458878707) -- (3.7566116786999055,-2.9593852458878707) -- (5.299054504517324,-1.6512025191515785) -- (5.299054504517324,-0.6510272278049084) -- (2.707114212925191,0.7847345160111372) -- (1.875695005840517,0.3485523484294755) -- (0.2823110504999268,-0.9646761861918896) -- (0.17725276773021753,-1.77012302075966) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-2.489038209781441,0.7847345160111372) -- (-3.35506361356588,0.28473451601113786) -- (-4.903642359144481,-0.9593852458878699) -- (-5.022022432476998,-1.9061256459863292) -- (-5.022022432476998,-2.906125645986329) -- (-4.11262711203291,-3.381016689895201) -- (-2.3055661477911653,-3.4593852458878707) -- (-1.4511506152002758,-3.0259196941335835) -- (0.,-1.595025882810145) -- (0.10721391255041136,-0.7370499068575196) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.07219448496050827,0.3835717760193786) -- (0.08970419875545982,-0.649501337882762) -- (-1.4395407440067265,-1.9593852458878707) -- (-2.3055661477911653,-2.4593852458878707) -- (-4.140556581794558,-2.3905514570939643) -- (-5.022022432476998,-1.9061256459863292) -- (-5.022022432476998,-0.9061256459863293) -- (-4.970603087985536,0.) -- (-3.35506361356588,1.2847345160111379) -- (-2.489038209781441,1.7847345160111372) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-0.7569874022125642,1.7847345160111379) -- (1.834952889379569,0.3489727721950923) -- (1.834952889379569,-0.6512025191515778) -- (0.29251006356215037,-1.95938524588787) -- (-0.5735153402222883,-2.4593852458878698) -- (-2.361655732537756,-2.3654532897880123) -- (-3.289670563670188,-1.8401618759394662) -- (-3.307180277465139,-0.8596179034221804) -- (-3.2196317084903816,0.) -- (-1.625765739537775,1.31246769611255) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.057239039181291695,1.3337074691501623) -- (0.9750634053563134,1.7847345160111372) -- (3.567003696948447,0.3489727721950916) -- (3.567003696948447,-0.6512025191515786) -- (2.024560871131028,-1.9593852458878707) -- (1.1585354673465895,-2.4593852458878707) -- (-0.8630928130169472,-2.444173588806049) -- (-1.5386991841750335,-1.8576715897344178) -- (-1.5912283255598882,-0.7895790482423742) -- (-1.4511506152002758,0.15594549668500865) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.8320101678787537,1.3100432655576164) -- (2.707114212925191,1.7847345160111372) -- (5.299054504517324,0.3489727721950916) -- (5.299054504517324,-0.6512025191515786) -- (3.7566116786999055,-1.9593852458878707) -- (2.8905862749154667,-2.4593852458878707) -- (1.1585354673465895,-2.4593852458878707) -- (0.19476248152516906,-1.8576715897344178) -- (0.1937268067341193,-0.8881517759828096) -- (0.2998207642948783,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.9750634053563132,1.7847345160111372) -- (1.841088809140752,2.284734516011137) -- (4.4191667564150965,0.8363717958823323) -- (4.414603506108491,-0.159229351624119) -- (2.873748692152755,-1.437438458655581) -- (2.0245608711310306,-1.9593852458878702) -- (-0.6281940668375534,-1.4199287448606295) -- (-0.6281940668375534,-0.36934591716353743) -- (-0.5581552116577472,0.5236494863789909) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.8410888091407522,3.284734516011138) -- (2.707114212925191,3.784734516011137) -- (5.299054504517324,2.3489727721950917) -- (5.299054504517324,1.3487974808484215) -- (3.6967052405154774,0.) -- (2.8905862749154667,-0.45938524588787066) -- (0.8660254037844386,-0.5) -- (0.26480133670497524,0.17345521047996018) -- (0.1741299902296345,1.0938743540136708) -- (0.2925100635621507,2.0406147541121302) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.9750634053563134,3.784734516011137) -- (3.5391178163609136,2.3796791486438535) -- (3.521608102565962,1.3290963209467614) -- (1.9632435748152748,0.) -- (1.1056846271618606,-0.4951921917651505) -- (-0.6281940668375534,-0.38685563095848896) -- (-1.5579208173392434,0.09387435401367084) -- (-1.557920817339243,1.0938743540136708) -- (-1.4395407440067267,2.0406147541121302) -- (0.10903800157187482,3.284734516011138) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-0.6281940668375534,-0.38685563095848896) -- (0.31733047808982984,0.) -- (1.8349528893795697,1.3487974808484215) -- (1.8349528893795697,2.3489727721950917) -- (-0.7569874022125638,3.784734516011137) -- (-1.6230128059970024,3.284734516011138) -- (-3.171591551575604,2.0406147541121302) -- (-3.2899716249081203,1.0938743540136708) -- (-3.2899716249081203,0.09387435401367084) -- (-2.423946221123681,-0.4061256459863296) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-2.489038209781441,3.784734516011137) -- (0.08970419875545982,2.309640293464047) -- (0.10721391255041136,1.346606034741713) -- (-1.4336409014053244,0.) -- (-2.2741055284164906,-0.40451772231303323) -- (-4.155997028692559,-0.4061256459863296) -- (-5.022022432476998,0.09387435401367084) -- (-5.022022432476998,1.0938743540136708) -- (-4.903642359144481,2.0406147541121302) -- (-3.35506361356588,3.284734516011138) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-3.3550636135658793,5.284734516011137) -- (-0.7631233219737461,3.8489727721950917) -- (-0.7631233219737461,2.8487974808484213) -- (-2.305566147791165,1.5406147541121293) -- (-3.1715915515756037,1.0406147541121293) -- (-5.022022432476997,1.0938743540136704) -- (-5.888047836261436,1.5938743540136708) -- (-5.8880478362614355,2.593874354013671) -- (-5.76966776292892,3.5406147541121302) -- (-4.221089017350318,4.784734516011138) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-4.025078543058153,3.605359114290461) -- (-4.147646539622813,2.659834569363078) -- (-4.147646539622813,1.6617808830508407) -- (-3.237141422285333,1.118979755407343) -- (-1.4395407440067265,1.0406147541121293) -- (-0.5735153402222877,1.5406147541121293) -- (0.9689274855951311,2.8487974808484213) -- (0.9689274855951311,3.8489727721950917) -- (-1.6230128059970024,5.284734516011137) -- (-2.508338561978974,4.815705410463189) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.7009782931640083,3.8489727721950917) -- (2.7009782931640083,2.8487974808484213) -- (1.1585354673465895,1.5406147541121293) -- (0.2925100635621508,1.0406147541121293) -- (-1.5386991841750335,1.153999182997246) -- (-2.4316945877175624,1.6617808830508407) -- (-2.466714015307465,2.6773442831580296) -- (-2.326636304947853,3.570339686700558) -- (-0.7752081608871471,4.815107387783365) -- (0.10903800157187488,5.284734516011137) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.9832739804525663,4.800466194855695) -- (1.841088809140752,5.284734516011137) -- (4.4330291007328855,3.8489727721950917) -- (4.4330291007328855,2.8487974808484213) -- (2.8905862749154667,1.5406147541121293) -- (2.024560871131028,1.0406147541121293) -- (0.14223334014031444,1.1364894692022947) -- (-0.6457037806325049,1.609251741665986) -- (-0.6982329220173595,2.659834569363078) -- (-0.6106843530426018,3.6403785418803642) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (3.5731396167096294,5.284734516011137) -- (6.165079908301763,3.8489727721950917) -- (6.165079908301763,2.8487974808484213) -- (4.622637082484344,1.5406147541121293) -- (3.756611678699905,1.0406147541121293) -- (1.7320508075688772,1.) -- (0.9826996022979885,1.679290596845792) -- (1.0352287436828431,2.6773442831580296) -- (1.1577967402475038,3.6228688280854127) -- (2.7535137327049597,4.779312071054633) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.8349528893795688,-0.6512025191515778) -- (4.484642361288297,-2.1728464380435457) -- (4.4330291007328855,-3.1512025191515787) -- (2.8905862749154667,-4.459385245887871) -- (2.024560871131028,-4.959385245887871) -- (0.1741299902296345,-4.90612564598633) -- (-0.6450178235220853,-4.414089803797341) -- (-0.7149822736075474,-3.345997262305298) -- (-0.5153403947258817,-2.4257979254454276) -- (0.9466734159221789,-1.227321893116162) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (3.5670036969484467,-0.6512025191515785) -- (6.165079908301763,-2.1510272278049083) -- (6.165079908301763,-3.1512025191515787) -- (4.622637082484344,-4.459385245887871) -- (3.756611678699905,-4.959385245887871) -- (1.7334609450754725,-4.951006729428215) -- (1.1040934286144688,-4.39658009000239) -- (1.0401553940140729,-3.406125645986329) -- (1.1585354673465897,-2.4593852458878707) -- (2.721564543722245,-1.1603592511204144) -- cycle;
\draw [line width=0.8pt] (0.,-1.)-- (0.8660254037844386,-0.5);
\draw [line width=0.8pt] (0.8660254037844386,-0.5)-- (0.8660254037844386,0.5);
\draw [line width=0.8pt] (0.8660254037844386,0.5)-- (0.,1.);
\draw [line width=0.8pt] (0.,1.)-- (-0.8660254037844387,0.5);
\draw [line width=0.8pt] (-0.8660254037844387,0.5)-- (-0.8660254037844392,-0.5);
\draw [line width=0.8pt] (-0.8660254037844392,-0.5)-- (0.,-1.);
\draw [line width=0.8pt,color=zzttqq] (0.10903800157187488,2.284734516011137)-- (2.7009782931640083,0.8489727721950916);
\draw [line width=0.8pt,color=zzttqq] (2.7009782931640083,0.8489727721950916)-- (2.7009782931640083,-0.15120251915157853);
\draw [line width=0.8pt,color=zzttqq] (2.7009782931640083,-0.15120251915157853)-- (1.1585354673465895,-1.4593852458878707);
\draw [line width=0.8pt,color=zzttqq] (1.1585354673465895,-1.4593852458878707)-- (0.2925100635621508,-1.9593852458878707);
\draw [line width=0.8pt,color=zzttqq] (0.2925100635621508,-1.9593852458878707)-- (-1.5579208173392427,-1.9061256459863296);
\draw [line width=0.8pt,color=zzttqq] (-1.5579208173392427,-1.9061256459863296)-- (-2.423946221123682,-1.4061256459863292);
\draw [line width=0.8pt,color=zzttqq] (-2.423946221123682,-1.4061256459863292)-- (-2.4239462211236815,-0.4061256459863293);
\draw [line width=0.8pt,color=zzttqq] (-2.4239462211236815,-0.4061256459863293)-- (-2.3055661477911653,0.5406147541121301);
\draw [line width=0.8pt,color=zzttqq] (-2.3055661477911653,0.5406147541121301)-- (-0.7569874022125638,1.7847345160111379);
\draw [line width=0.8pt,color=zzttqq] (-0.7569874022125638,1.7847345160111379)-- (0.10903800157187488,2.284734516011137);
\draw [line width=0.8pt] (-4.025078543058153,4.025592245369296)-- (-4.025078543058153,-3.0259196941335835);
\draw [line width=0.8pt] (-4.025078543058153,-3.0259196941335835)-- (4.0013742605476335,-3.0259196941335835);
\draw [line width=0.8pt] (4.0013742605476335,-3.0259196941335835)-- (4.0013742605476335,3.9972265090214774);
\draw [line width=0.8pt] (4.0013742605476335,3.9972265090214774)-- (-4.025078543058153,3.9972265090214774);
\draw [line width=0.8pt,color=zzttqq] (-3.3369438781143117,-0.7118007455449216)-- (-0.7450035865221785,-2.147562489360967);
\draw [line width=0.8pt,color=zzttqq] (-0.7450035865221785,-2.147562489360967)-- (-0.7450035865221785,-3.1477377807076374);
\draw [line width=0.8pt,color=zzttqq] (-0.7450035865221785,-3.1477377807076374)-- (-2.2874464123395972,-4.455920507443929);
\draw [line width=0.8pt,color=zzttqq] (-2.2874464123395972,-4.455920507443929)-- (-3.153471816124036,-4.955920507443929);
\draw [line width=0.8pt,color=zzttqq] (-3.153471816124036,-4.955920507443929)-- (-5.0039026970254294,-4.902660907542389);
\draw [line width=0.8pt,color=zzttqq] (-5.0039026970254294,-4.902660907542389)-- (-5.869928100809869,-4.402660907542388);
\draw [line width=0.8pt,color=zzttqq] (-5.869928100809869,-4.402660907542388)-- (-5.869928100809869,-3.402660907542388);
\draw [line width=0.8pt,color=zzttqq] (-5.869928100809869,-3.402660907542388)-- (-5.751548027477352,-2.4559205074439285);
\draw [line width=0.8pt,color=zzttqq] (-5.751548027477352,-2.4559205074439285)-- (-4.202969281898751,-1.211800745544921);
\draw [line width=0.8pt,color=zzttqq] (-4.202969281898751,-1.211800745544921)-- (-3.3369438781143117,-0.7118007455449216);
\draw [line width=0.8pt,color=zzttqq] (-1.6087380393548398,-0.7195401930625681)-- (0.9689274855951311,-2.176946921938492);
\draw [line width=0.8pt,color=zzttqq] (0.9689274855951311,-2.176946921938492)-- (0.9689274855951311,-3.177122213285162);
\draw [line width=0.8pt,color=zzttqq] (0.9689274855951311,-3.177122213285162)-- (-0.5735153402222877,-4.485304940021454);
\draw [line width=0.8pt,color=zzttqq] (-0.5735153402222877,-4.485304940021454)-- (-1.4395407440067265,-4.985304940021454);
\draw [line width=0.8pt,color=zzttqq] (-1.4395407440067265,-4.985304940021454)-- (-3.153471816124036,-4.955920507443929);
\draw [line width=0.8pt,color=zzttqq] (-3.153471816124036,-4.955920507443929)-- (-4.165156253417765,-4.344050948617536);
\draw [line width=0.8pt,color=zzttqq] (-4.165156253417765,-4.344050948617536)-- (-4.147646539622813,-3.3459972623052985);
\draw [line width=0.8pt,color=zzttqq] (-4.147646539622813,-3.3459972623052985)-- (-4.025078543058153,-2.4530018587627698);
\draw [line width=0.8pt,color=zzttqq] (-4.025078543058153,-2.4530018587627698)-- (-2.423946221123682,-1.2175404465530901);
\draw [line width=0.8pt,color=zzttqq] (-2.423946221123682,-1.2175404465530901)-- (-1.6087380393548398,-0.7195401930625681);
\draw [line width=0.8pt,color=zzttqq] (-2.490961998428125,0.7847345160111372)-- (0.10721391255041136,-0.7370499068575196);
\draw [line width=0.8pt,color=zzttqq] (0.10721391255041136,-0.7370499068575196)-- (0.08914206919101209,-1.6795180765652522);
\draw [line width=0.8pt,color=zzttqq] (0.08914206919101209,-1.6795180765652522)-- (-1.4686603289952274,-2.9257641312264613);
\draw [line width=0.8pt,color=zzttqq] (-1.4686603289952274,-2.9257641312264613)-- (-2.326636304947853,-3.4160361174851044);
\draw [line width=0.8pt,color=zzttqq] (-2.326636304947853,-3.4160361174851044)-- (-4.147646539622812,-3.345997262305295);
\draw [line width=0.8pt,color=zzttqq] (-4.147646539622812,-3.345997262305295)-- (-4.988112801780487,-2.873234989841607);
\draw [line width=0.8pt,color=zzttqq] (-4.988112801780487,-2.873234989841607)-- (-5.059328979528317,-1.8997954801728507);
\draw [line width=0.8pt,color=zzttqq] (-5.059328979528317,-1.8997954801728507)-- (-4.905566147791165,-0.9593852458878699);
\draw [line width=0.8pt,color=zzttqq] (-4.905566147791165,-0.9593852458878699)-- (-3.356987402212564,0.28473451601113786);
\draw [line width=0.8pt,color=zzttqq] (-3.356987402212564,0.28473451601113786)-- (-2.490961998428125,0.7847345160111372);
\draw [line width=0.8pt,color=zzttqq] (0.17412999022963405,-2.906125645986329)-- (1.0401553940140733,-3.4061256459863296);
\draw [line width=0.8pt,color=zzttqq] (1.0401553940140733,-3.4061256459863296)-- (2.8905862749154667,-3.4593852458878707);
\draw [line width=0.8pt,color=zzttqq] (2.8905862749154667,-3.4593852458878707)-- (3.7566116786999055,-2.9593852458878707);
\draw [line width=0.8pt,color=zzttqq] (3.7566116786999055,-2.9593852458878707)-- (5.299054504517324,-1.6512025191515785);
\draw [line width=0.8pt,color=zzttqq] (5.299054504517324,-1.6512025191515785)-- (5.299054504517324,-0.6510272278049084);
\draw [line width=0.8pt,color=zzttqq] (5.299054504517324,-0.6510272278049084)-- (2.707114212925191,0.7847345160111372);
\draw [line width=0.8pt,color=zzttqq] (2.707114212925191,0.7847345160111372)-- (1.875695005840517,0.3485523484294755);
\draw [line width=0.8pt,color=zzttqq] (1.875695005840517,0.3485523484294755)-- (0.2823110504999268,-0.9646761861918896);
\draw [line width=0.8pt,color=zzttqq] (0.2823110504999268,-0.9646761861918896)-- (0.17725276773021753,-1.77012302075966);
\draw [line width=0.8pt,color=zzttqq] (0.17725276773021753,-1.77012302075966)-- (0.17412999022963405,-2.906125645986329);
\draw [line width=0.8pt,color=zzttqq] (-2.489038209781441,0.7847345160111372)-- (-3.35506361356588,0.28473451601113786);
\draw [line width=0.8pt,color=zzttqq] (-3.35506361356588,0.28473451601113786)-- (-4.903642359144481,-0.9593852458878699);
\draw [line width=0.8pt,color=zzttqq] (-4.903642359144481,-0.9593852458878699)-- (-5.022022432476998,-1.9061256459863292);
\draw [line width=0.8pt,color=zzttqq] (-5.022022432476998,-1.9061256459863292)-- (-5.022022432476998,-2.906125645986329);
\draw [line width=0.8pt,color=zzttqq] (-5.022022432476998,-2.906125645986329)-- (-4.11262711203291,-3.381016689895201);
\draw [line width=0.8pt,color=zzttqq] (-4.11262711203291,-3.381016689895201)-- (-2.3055661477911653,-3.4593852458878707);
\draw [line width=0.8pt,color=zzttqq] (-2.3055661477911653,-3.4593852458878707)-- (-1.4511506152002758,-3.0259196941335835);
\draw [line width=0.8pt,color=zzttqq] (-1.4511506152002758,-3.0259196941335835)-- (0.,-1.595025882810145);
\draw [line width=0.8pt,color=zzttqq] (0.,-1.595025882810145)-- (0.10721391255041136,-0.7370499068575196);
\draw [line width=0.8pt,color=zzttqq] (0.10721391255041136,-0.7370499068575196)-- (-2.489038209781441,0.7847345160111372);
\draw [line width=0.8pt,color=zzttqq] (0.07219448496050827,0.3835717760193786)-- (0.08970419875545982,-0.649501337882762);
\draw [line width=0.8pt,color=zzttqq] (0.08970419875545982,-0.649501337882762)-- (-1.4395407440067265,-1.9593852458878707);
\draw [line width=0.8pt,color=zzttqq] (-1.4395407440067265,-1.9593852458878707)-- (-2.3055661477911653,-2.4593852458878707);
\draw [line width=0.8pt,color=zzttqq] (-2.3055661477911653,-2.4593852458878707)-- (-4.140556581794558,-2.3905514570939643);
\draw [line width=0.8pt,color=zzttqq] (-4.140556581794558,-2.3905514570939643)-- (-5.022022432476998,-1.9061256459863292);
\draw [line width=0.8pt,color=zzttqq] (-5.022022432476998,-1.9061256459863292)-- (-5.022022432476998,-0.9061256459863293);
\draw [line width=0.8pt,color=zzttqq] (-5.022022432476998,-0.9061256459863293)-- (-4.970603087985536,0.);
\draw [line width=0.8pt,color=zzttqq] (-4.970603087985536,0.)-- (-3.35506361356588,1.2847345160111379);
\draw [line width=0.8pt,color=zzttqq] (-3.35506361356588,1.2847345160111379)-- (-2.489038209781441,1.7847345160111372);
\draw [line width=0.8pt,color=zzttqq] (-2.489038209781441,1.7847345160111372)-- (0.07219448496050827,0.3835717760193786);
\draw [line width=0.8pt,color=zzttqq] (-0.7569874022125642,1.7847345160111379)-- (1.834952889379569,0.3489727721950923);
\draw [line width=0.8pt,color=zzttqq] (1.834952889379569,0.3489727721950923)-- (1.834952889379569,-0.6512025191515778);
\draw [line width=0.8pt,color=zzttqq] (1.834952889379569,-0.6512025191515778)-- (0.29251006356215037,-1.95938524588787);
\draw [line width=0.8pt,color=zzttqq] (0.29251006356215037,-1.95938524588787)-- (-0.5735153402222883,-2.4593852458878698);
\draw [line width=0.8pt,color=zzttqq] (-0.5735153402222883,-2.4593852458878698)-- (-2.361655732537756,-2.3654532897880123);
\draw [line width=0.8pt,color=zzttqq] (-2.361655732537756,-2.3654532897880123)-- (-3.289670563670188,-1.8401618759394662);
\draw [line width=0.8pt,color=zzttqq] (-3.289670563670188,-1.8401618759394662)-- (-3.307180277465139,-0.8596179034221804);
\draw [line width=0.8pt,color=zzttqq] (-3.307180277465139,-0.8596179034221804)-- (-3.2196317084903816,0.);
\draw [line width=0.8pt,color=zzttqq] (-3.2196317084903816,0.)-- (-1.625765739537775,1.31246769611255);
\draw [line width=0.8pt,color=zzttqq] (-1.625765739537775,1.31246769611255)-- (-0.7569874022125642,1.7847345160111379);
\draw [line width=0.8pt,color=zzttqq] (0.057239039181291695,1.3337074691501623)-- (0.9750634053563134,1.7847345160111372);
\draw [line width=0.8pt,color=zzttqq] (0.9750634053563134,1.7847345160111372)-- (3.567003696948447,0.3489727721950916);
\draw [line width=0.8pt,color=zzttqq] (3.567003696948447,0.3489727721950916)-- (3.567003696948447,-0.6512025191515786);
\draw [line width=0.8pt,color=zzttqq] (3.567003696948447,-0.6512025191515786)-- (2.024560871131028,-1.9593852458878707);
\draw [line width=0.8pt,color=zzttqq] (2.024560871131028,-1.9593852458878707)-- (1.1585354673465895,-2.4593852458878707);
\draw [line width=0.8pt,color=zzttqq] (1.1585354673465895,-2.4593852458878707)-- (-0.8630928130169472,-2.444173588806049);
\draw [line width=0.8pt,color=zzttqq] (-0.8630928130169472,-2.444173588806049)-- (-1.5386991841750335,-1.8576715897344178);
\draw [line width=0.8pt,color=zzttqq] (-1.5386991841750335,-1.8576715897344178)-- (-1.5912283255598882,-0.7895790482423742);
\draw [line width=0.8pt,color=zzttqq] (-1.5912283255598882,-0.7895790482423742)-- (-1.4511506152002758,0.15594549668500865);
\draw [line width=0.8pt,color=zzttqq] (-1.4511506152002758,0.15594549668500865)-- (0.057239039181291695,1.3337074691501623);
\draw [line width=0.8pt,color=zzttqq] (1.8320101678787537,1.3100432655576164)-- (2.707114212925191,1.7847345160111372);
\draw [line width=0.8pt,color=zzttqq] (2.707114212925191,1.7847345160111372)-- (5.299054504517324,0.3489727721950916);
\draw [line width=0.8pt,color=zzttqq] (5.299054504517324,0.3489727721950916)-- (5.299054504517324,-0.6512025191515786);
\draw [line width=0.8pt,color=zzttqq] (5.299054504517324,-0.6512025191515786)-- (3.7566116786999055,-1.9593852458878707);
\draw [line width=0.8pt,color=zzttqq] (3.7566116786999055,-1.9593852458878707)-- (2.8905862749154667,-2.4593852458878707);
\draw [line width=0.8pt,color=zzttqq] (2.8905862749154667,-2.4593852458878707)-- (1.1585354673465895,-2.4593852458878707);
\draw [line width=0.8pt,color=zzttqq] (1.1585354673465895,-2.4593852458878707)-- (0.19476248152516906,-1.8576715897344178);
\draw [line width=0.8pt,color=zzttqq] (0.19476248152516906,-1.8576715897344178)-- (0.1937268067341193,-0.8881517759828096);
\draw [line width=0.8pt,color=zzttqq] (0.1937268067341193,-0.8881517759828096)-- (0.2998207642948783,0.);
\draw [line width=0.8pt,color=zzttqq] (0.2998207642948783,0.)-- (1.8320101678787537,1.3100432655576164);
\draw [line width=0.8pt,color=zzttqq] (0.9750634053563132,1.7847345160111372)-- (1.841088809140752,2.284734516011137);
\draw [line width=0.8pt,color=zzttqq] (1.841088809140752,2.284734516011137)-- (4.4191667564150965,0.8363717958823323);
\draw [line width=0.8pt,color=zzttqq] (4.4191667564150965,0.8363717958823323)-- (4.414603506108491,-0.159229351624119);
\draw [line width=0.8pt,color=zzttqq] (4.414603506108491,-0.159229351624119)-- (2.873748692152755,-1.437438458655581);
\draw [line width=0.8pt,color=zzttqq] (2.873748692152755,-1.437438458655581)-- (2.0245608711310306,-1.9593852458878702);
\draw [line width=0.8pt,color=zzttqq] (2.0245608711310306,-1.9593852458878702)-- (-0.6281940668375534,-1.4199287448606295);
\draw [line width=0.8pt,color=zzttqq] (-0.6281940668375534,-1.4199287448606295)-- (-0.6281940668375534,-0.36934591716353743);
\draw [line width=0.8pt,color=zzttqq] (-0.6281940668375534,-0.36934591716353743)-- (-0.5581552116577472,0.5236494863789909);
\draw [line width=0.8pt,color=zzttqq] (-0.5581552116577472,0.5236494863789909)-- (0.9750634053563132,1.7847345160111372);
\draw [line width=0.8pt,color=zzttqq] (1.8410888091407522,3.284734516011138)-- (2.707114212925191,3.784734516011137);
\draw [line width=0.8pt,color=zzttqq] (2.707114212925191,3.784734516011137)-- (5.299054504517324,2.3489727721950917);
\draw [line width=0.8pt,color=zzttqq] (5.299054504517324,2.3489727721950917)-- (5.299054504517324,1.3487974808484215);
\draw [line width=0.8pt,color=zzttqq] (5.299054504517324,1.3487974808484215)-- (3.6967052405154774,0.);
\draw [line width=0.8pt,color=zzttqq] (3.6967052405154774,0.)-- (2.8905862749154667,-0.45938524588787066);
\draw [line width=0.8pt,color=zzttqq] (2.8905862749154667,-0.45938524588787066)-- (0.8660254037844386,-0.5);
\draw [line width=0.8pt,color=zzttqq] (0.8660254037844386,-0.5)-- (0.26480133670497524,0.17345521047996018);
\draw [line width=0.8pt,color=zzttqq] (0.26480133670497524,0.17345521047996018)-- (0.1741299902296345,1.0938743540136708);
\draw [line width=0.8pt,color=zzttqq] (0.1741299902296345,1.0938743540136708)-- (0.2925100635621507,2.0406147541121302);
\draw [line width=0.8pt,color=zzttqq] (0.2925100635621507,2.0406147541121302)-- (1.8410888091407522,3.284734516011138);
\draw [line width=0.8pt,color=zzttqq] (0.9750634053563134,3.784734516011137)-- (3.5391178163609136,2.3796791486438535);
\draw [line width=0.8pt,color=zzttqq] (3.5391178163609136,2.3796791486438535)-- (3.521608102565962,1.3290963209467614);
\draw [line width=0.8pt,color=zzttqq] (3.521608102565962,1.3290963209467614)-- (1.9632435748152748,0.);
\draw [line width=0.8pt,color=zzttqq] (1.9632435748152748,0.)-- (1.1056846271618606,-0.4951921917651505);
\draw [line width=0.8pt,color=zzttqq] (1.1056846271618606,-0.4951921917651505)-- (-0.6281940668375534,-0.38685563095848896);
\draw [line width=0.8pt,color=zzttqq] (-0.6281940668375534,-0.38685563095848896)-- (-1.5579208173392434,0.09387435401367084);
\draw [line width=0.8pt,color=zzttqq] (-1.5579208173392434,0.09387435401367084)-- (-1.557920817339243,1.0938743540136708);
\draw [line width=0.8pt,color=zzttqq] (-1.557920817339243,1.0938743540136708)-- (-1.4395407440067267,2.0406147541121302);
\draw [line width=0.8pt,color=zzttqq] (-1.4395407440067267,2.0406147541121302)-- (0.10903800157187482,3.284734516011138);
\draw [line width=0.8pt,color=zzttqq] (0.10903800157187482,3.284734516011138)-- (0.9750634053563134,3.784734516011137);
\draw [line width=0.8pt,color=zzttqq] (-0.6281940668375534,-0.38685563095848896)-- (0.31733047808982984,0.);
\draw [line width=0.8pt,color=zzttqq] (0.31733047808982984,0.)-- (1.8349528893795697,1.3487974808484215);
\draw [line width=0.8pt,color=zzttqq] (1.8349528893795697,1.3487974808484215)-- (1.8349528893795697,2.3489727721950917);
\draw [line width=0.8pt,color=zzttqq] (1.8349528893795697,2.3489727721950917)-- (-0.7569874022125638,3.784734516011137);
\draw [line width=0.8pt,color=zzttqq] (-0.7569874022125638,3.784734516011137)-- (-1.6230128059970024,3.284734516011138);
\draw [line width=0.8pt,color=zzttqq] (-1.6230128059970024,3.284734516011138)-- (-3.171591551575604,2.0406147541121302);
\draw [line width=0.8pt,color=zzttqq] (-3.171591551575604,2.0406147541121302)-- (-3.2899716249081203,1.0938743540136708);
\draw [line width=0.8pt,color=zzttqq] (-3.2899716249081203,1.0938743540136708)-- (-3.2899716249081203,0.09387435401367084);
\draw [line width=0.8pt,color=zzttqq] (-3.2899716249081203,0.09387435401367084)-- (-2.423946221123681,-0.4061256459863296);
\draw [line width=0.8pt,color=zzttqq] (-2.423946221123681,-0.4061256459863296)-- (-0.6281940668375534,-0.38685563095848896);
\draw [line width=0.8pt,color=zzttqq] (-2.489038209781441,3.784734516011137)-- (0.08970419875545982,2.309640293464047);
\draw [line width=0.8pt,color=zzttqq] (0.08970419875545982,2.309640293464047)-- (0.10721391255041136,1.346606034741713);
\draw [line width=0.8pt,color=zzttqq] (0.10721391255041136,1.346606034741713)-- (-1.4336409014053244,0.);
\draw [line width=0.8pt,color=zzttqq] (-1.4336409014053244,0.)-- (-2.2741055284164906,-0.40451772231303323);
\draw [line width=0.8pt,color=zzttqq] (-2.2741055284164906,-0.40451772231303323)-- (-4.155997028692559,-0.4061256459863296);
\draw [line width=0.8pt,color=zzttqq] (-4.155997028692559,-0.4061256459863296)-- (-5.022022432476998,0.09387435401367084);
\draw [line width=0.8pt,color=zzttqq] (-5.022022432476998,0.09387435401367084)-- (-5.022022432476998,1.0938743540136708);
\draw [line width=0.8pt,color=zzttqq] (-5.022022432476998,1.0938743540136708)-- (-4.903642359144481,2.0406147541121302);
\draw [line width=0.8pt,color=zzttqq] (-4.903642359144481,2.0406147541121302)-- (-3.35506361356588,3.284734516011138);
\draw [line width=0.8pt,color=zzttqq] (-3.35506361356588,3.284734516011138)-- (-2.489038209781441,3.784734516011137);
\draw [line width=0.8pt,color=zzttqq] (-3.3550636135658793,5.284734516011137)-- (-0.7631233219737461,3.8489727721950917);
\draw [line width=0.8pt,color=zzttqq] (-0.7631233219737461,3.8489727721950917)-- (-0.7631233219737461,2.8487974808484213);
\draw [line width=0.8pt,color=zzttqq] (-0.7631233219737461,2.8487974808484213)-- (-2.305566147791165,1.5406147541121293);
\draw [line width=0.8pt,color=zzttqq] (-2.305566147791165,1.5406147541121293)-- (-3.1715915515756037,1.0406147541121293);
\draw [line width=0.8pt,color=zzttqq] (-3.1715915515756037,1.0406147541121293)-- (-5.022022432476997,1.0938743540136704);
\draw [line width=0.8pt,color=zzttqq] (-5.022022432476997,1.0938743540136704)-- (-5.888047836261436,1.5938743540136708);
\draw [line width=0.8pt,color=zzttqq] (-5.888047836261436,1.5938743540136708)-- (-5.8880478362614355,2.593874354013671);
\draw [line width=0.8pt,color=zzttqq] (-5.8880478362614355,2.593874354013671)-- (-5.76966776292892,3.5406147541121302);
\draw [line width=0.8pt,color=zzttqq] (-5.76966776292892,3.5406147541121302)-- (-4.221089017350318,4.784734516011138);
\draw [line width=0.8pt,color=zzttqq] (-4.221089017350318,4.784734516011138)-- (-3.3550636135658793,5.284734516011137);
\draw [line width=0.8pt,color=zzttqq] (-4.025078543058153,3.605359114290461)-- (-4.147646539622813,2.659834569363078);
\draw [line width=0.8pt,color=zzttqq] (-4.147646539622813,2.659834569363078)-- (-4.147646539622813,1.6617808830508407);
\draw [line width=0.8pt,color=zzttqq] (-4.147646539622813,1.6617808830508407)-- (-3.237141422285333,1.118979755407343);
\draw [line width=0.8pt,color=zzttqq] (-3.237141422285333,1.118979755407343)-- (-1.4395407440067265,1.0406147541121293);
\draw [line width=0.8pt,color=zzttqq] (-1.4395407440067265,1.0406147541121293)-- (-0.5735153402222877,1.5406147541121293);
\draw [line width=0.8pt,color=zzttqq] (-0.5735153402222877,1.5406147541121293)-- (0.9689274855951311,2.8487974808484213);
\draw [line width=0.8pt,color=zzttqq] (0.9689274855951311,2.8487974808484213)-- (0.9689274855951311,3.8489727721950917);
\draw [line width=0.8pt,color=zzttqq] (0.9689274855951311,3.8489727721950917)-- (-1.6230128059970024,5.284734516011137);
\draw [line width=0.8pt,color=zzttqq] (-1.6230128059970024,5.284734516011137)-- (-2.508338561978974,4.815705410463189);
\draw [line width=0.8pt,color=zzttqq] (-2.508338561978974,4.815705410463189)-- (-4.025078543058153,3.605359114290461);
\draw [line width=0.8pt,color=zzttqq] (2.7009782931640083,3.8489727721950917)-- (2.7009782931640083,2.8487974808484213);
\draw [line width=0.8pt,color=zzttqq] (2.7009782931640083,2.8487974808484213)-- (1.1585354673465895,1.5406147541121293);
\draw [line width=0.8pt,color=zzttqq] (1.1585354673465895,1.5406147541121293)-- (0.2925100635621508,1.0406147541121293);
\draw [line width=0.8pt,color=zzttqq] (0.2925100635621508,1.0406147541121293)-- (-1.5386991841750335,1.153999182997246);
\draw [line width=0.8pt,color=zzttqq] (-1.5386991841750335,1.153999182997246)-- (-2.4316945877175624,1.6617808830508407);
\draw [line width=0.8pt,color=zzttqq] (-2.4316945877175624,1.6617808830508407)-- (-2.466714015307465,2.6773442831580296);
\draw [line width=0.8pt,color=zzttqq] (-2.466714015307465,2.6773442831580296)-- (-2.326636304947853,3.570339686700558);
\draw [line width=0.8pt,color=zzttqq] (-2.326636304947853,3.570339686700558)-- (-0.7752081608871471,4.815107387783365);
\draw [line width=0.8pt,color=zzttqq] (-0.7752081608871471,4.815107387783365)-- (0.10903800157187488,5.284734516011137);
\draw [line width=0.8pt,color=zzttqq] (0.10903800157187488,5.284734516011137)-- (2.7009782931640083,3.8489727721950917);
\draw [line width=0.8pt,color=zzttqq] (0.9832739804525663,4.800466194855695)-- (1.841088809140752,5.284734516011137);
\draw [line width=0.8pt,color=zzttqq] (1.841088809140752,5.284734516011137)-- (4.4330291007328855,3.8489727721950917);
\draw [line width=0.8pt,color=zzttqq] (4.4330291007328855,3.8489727721950917)-- (4.4330291007328855,2.8487974808484213);
\draw [line width=0.8pt,color=zzttqq] (4.4330291007328855,2.8487974808484213)-- (2.8905862749154667,1.5406147541121293);
\draw [line width=0.8pt,color=zzttqq] (2.8905862749154667,1.5406147541121293)-- (2.024560871131028,1.0406147541121293);
\draw [line width=0.8pt,color=zzttqq] (2.024560871131028,1.0406147541121293)-- (0.14223334014031444,1.1364894692022947);
\draw [line width=0.8pt,color=zzttqq] (0.14223334014031444,1.1364894692022947)-- (-0.6457037806325049,1.609251741665986);
\draw [line width=0.8pt,color=zzttqq] (-0.6457037806325049,1.609251741665986)-- (-0.6982329220173595,2.659834569363078);
\draw [line width=0.8pt,color=zzttqq] (-0.6982329220173595,2.659834569363078)-- (-0.6106843530426018,3.6403785418803642);
\draw [line width=0.8pt,color=zzttqq] (-0.6106843530426018,3.6403785418803642)-- (0.9832739804525663,4.800466194855695);
\draw [line width=0.8pt,color=zzttqq] (3.5731396167096294,5.284734516011137)-- (6.165079908301763,3.8489727721950917);
\draw [line width=0.8pt,color=zzttqq] (6.165079908301763,3.8489727721950917)-- (6.165079908301763,2.8487974808484213);
\draw [line width=0.8pt,color=zzttqq] (6.165079908301763,2.8487974808484213)-- (4.622637082484344,1.5406147541121293);
\draw [line width=0.8pt,color=zzttqq] (4.622637082484344,1.5406147541121293)-- (3.756611678699905,1.0406147541121293);
\draw [line width=0.8pt,color=zzttqq] (3.756611678699905,1.0406147541121293)-- (1.7320508075688772,1.);
\draw [line width=0.8pt,color=zzttqq] (1.7320508075688772,1.)-- (0.9826996022979885,1.679290596845792);
\draw [line width=0.8pt,color=zzttqq] (0.9826996022979885,1.679290596845792)-- (1.0352287436828431,2.6773442831580296);
\draw [line width=0.8pt,color=zzttqq] (1.0352287436828431,2.6773442831580296)-- (1.1577967402475038,3.6228688280854127);
\draw [line width=0.8pt,color=zzttqq] (1.1577967402475038,3.6228688280854127)-- (2.7535137327049597,4.779312071054633);
\draw [line width=0.8pt,color=zzttqq] (2.7535137327049597,4.779312071054633)-- (3.5731396167096294,5.284734516011137);
\draw [line width=0.8pt,color=zzttqq] (1.8349528893795688,-0.6512025191515778)-- (4.484642361288297,-2.1728464380435457);
\draw [line width=0.8pt,color=zzttqq] (4.484642361288297,-2.1728464380435457)-- (4.4330291007328855,-3.1512025191515787);
\draw [line width=0.8pt,color=zzttqq] (4.4330291007328855,-3.1512025191515787)-- (2.8905862749154667,-4.459385245887871);
\draw [line width=0.8pt,color=zzttqq] (2.8905862749154667,-4.459385245887871)-- (2.024560871131028,-4.959385245887871);
\draw [line width=0.8pt,color=zzttqq] (2.024560871131028,-4.959385245887871)-- (0.1741299902296345,-4.90612564598633);
\draw [line width=0.8pt,color=zzttqq] (0.1741299902296345,-4.90612564598633)-- (-0.6450178235220853,-4.414089803797341);
\draw [line width=0.8pt,color=zzttqq] (-0.6450178235220853,-4.414089803797341)-- (-0.7149822736075474,-3.345997262305298);
\draw [line width=0.8pt,color=zzttqq] (-0.7149822736075474,-3.345997262305298)-- (-0.5153403947258817,-2.4257979254454276);
\draw [line width=0.8pt,color=zzttqq] (-0.5153403947258817,-2.4257979254454276)-- (0.9466734159221789,-1.227321893116162);
\draw [line width=0.8pt,color=zzttqq] (0.9466734159221789,-1.227321893116162)-- (1.8349528893795688,-0.6512025191515778);
\draw [line width=0.8pt,color=zzttqq] (3.5670036969484467,-0.6512025191515785)-- (6.165079908301763,-2.1510272278049083);
\draw [line width=0.8pt,color=zzttqq] (6.165079908301763,-2.1510272278049083)-- (6.165079908301763,-3.1512025191515787);
\draw [line width=0.8pt,color=zzttqq] (6.165079908301763,-3.1512025191515787)-- (4.622637082484344,-4.459385245887871);
\draw [line width=0.8pt,color=zzttqq] (4.622637082484344,-4.459385245887871)-- (3.756611678699905,-4.959385245887871);
\draw [line width=0.8pt,color=zzttqq] (3.756611678699905,-4.959385245887871)-- (1.7334609450754725,-4.951006729428215);
\draw [line width=0.8pt,color=zzttqq] (1.7334609450754725,-4.951006729428215)-- (1.1040934286144688,-4.39658009000239);
\draw [line width=0.8pt,color=zzttqq] (1.1040934286144688,-4.39658009000239)-- (1.0401553940140729,-3.406125645986329);
\draw [line width=0.8pt,color=zzttqq] (1.0401553940140729,-3.406125645986329)-- (1.1585354673465897,-2.4593852458878707);
\draw [line width=0.8pt,color=zzttqq] (1.1585354673465897,-2.4593852458878707)-- (2.721564543722245,-1.1603592511204144);
\draw [line width=0.8pt,color=zzttqq] (2.721564543722245,-1.1603592511204144)-- (3.5670036969484467,-0.6512025191515785);
\begin{scriptsize}
\draw [fill=qqqqff] (18.527432824839444,3.325203693571236) circle (1.5pt);
\draw [fill=uuuuuu] (0.36777928298570156,0.058105479348663856) circle (2.0pt);
\draw [fill=uuuuuu] (0.8660254037844386,0.5) circle (2.0pt);
\draw [fill=uuuuuu] (0.,1.) circle (2.0pt);
\draw [fill=uuuuuu] (0.10721391255003894,-0.7370499068574413) circle (2.0pt);
\draw [fill=uuuuuu] (0.10721391255003894,-0.7370499068574413) circle (2.0pt);
\draw [fill=uququq] (-0.6249628864424047,-0.32814836712539197) circle (2.5pt);
\draw [fill=uuuuuu] (0.8660254037844386,-0.4835929279903689) circle (2.0pt);
\draw [fill=uuuuuu] (-0.5581552116577472,0.5236494863789908) circle (2.0pt);
\draw [fill=uuuuuu] (0.07219448496050827,0.3835717760193786) circle (2.0pt);
\draw [fill=uuuuuu] (-0.1908506870931594,-0.8898123044317393) circle (2.0pt);
\draw [fill=uuuuuu] (-0.8660254037844392,-0.38940777236960694) circle (2.0pt);
\draw [fill=uququq] (0.08567425463669892,-0.41173463487587025) circle (2.5pt);
\draw [fill=uququq] (0.1993905879184362,0.8374500414421162) circle (2.5pt);
\draw [fill=uuuuuu] (-0.8660254037844389,0.5) circle (2.0pt);
\draw [fill=black] (-0.39235075264527347,0.5739501187353968) circle (2.5pt);
\draw [fill=black] (-0.8541161232093236,-0.13869523271913) circle (2.5pt);
\draw [fill=uququq] (0.0792603638956457,-0.033315081153729685) circle (2.5pt);
\draw [fill=uququq] (0.2731074142752643,-0.44317093320635537) circle (2.5pt);
\draw [fill=uququq] (0.26111141653153824,0.2109121723291624) circle (2.5pt);
\draw [fill=uququq] (0.2093083155308493,-0.8791557876846371) circle (2.5pt);
\draw [fill=uququq] (-0.6281940668375535,-0.6515083990629744) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

